Active Learning via Vision-Language Model Adaptation with Open Data

Pretrained on web-scale open data, VLMs offer powerful capabilities for solving downstream tasks after being adapted to task-specific labeled data. Yet, data labeling can be expensive and may demand domain expertise. Active Learning (AL) aims to reduce this expense by strategically selecting the most informative data for labeling and model training. Recent AL methods have explored VLMs but have not leveraged publicly available open data, such as VLM's pretraining data. In this work, we leverage such data by retrieving task-relevant examples to augment the task-specific examples. As expected, incorporating them significantly improves AL. Given that our method exploits open-source VLM and open data, we refer to it as Active Learning with Open Resources (ALOR). Additionally, most VLM-based AL methods use prompt tuning (PT) for model adaptation, likely due to its ability to directly utilize pretrained parameters and the assumption that doing so reduces the risk of overfitting to limited labeled data. We rigorously compare popular adaptation approaches, including linear probing (LP), finetuning (FT), and contrastive tuning (CT). We reveal two key findings: (1) All adaptation approaches benefit from incorporating retrieved data, and (2) CT resoundingly outperforms other approaches across AL methods. Further analysis of retrieved data reveals a naturally imbalanced distribution of task-relevant classes, exposing inherent biases within the VLM. This motivates our novel Tail First Sampling (TFS) strategy for AL, an embarrassingly simple yet effective method that prioritizes sampling data from underrepresented classes to label. Extensive experiments demonstrate that our final method, contrastively finetuning VLM on both retrieved and TFS-selected labeled data, significantly outperforms existing methods.

==> (inline-0) <==
\begin{tabular}{llccccccccccccccc}
\toprule
    &
    & \multicolumn{2}{c}{Round 0} 
    & \multicolumn{2}{c}{Round 1} 
    & \multicolumn{2}{c}{Round 2} 
    & \multicolumn{2}{c}{Round 3}  
    & \multicolumn{2}{c}{Round 4} 
    & \multicolumn{2}{c}{Round 5}
    & \multicolumn{2}{c}{Round 6}
    \\

    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16}

    \textbf{Dataset} &  \textbf{Method} & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 \\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 

      & Random & 11.72 &	10.26 &	18.29 &	16.33 &	22.64 &	20.46 &	26.04 &	24.45 &	28.82 &	27.21 &	31.69 &	30.21 &	33.34 &	32.28 \\
    %\midrule
      & Entropy~\cite{holub2008entropy} & 11.72 &	10.26 &	17.58 &	15.53 &	21.80 &	19.86 &	25.03 &	23.59 &	28.63 &	27.51 &	30.89 &	29.80 &	32.98 &	32.54 \\
      & CoreSet~\cite{sener2018coreset} & 11.72 &	10.26 &	16.77 &	14.83 &	20.84 &	18.57 &	23.90 &	21.87 &	28.07 &	26.09 &	31.17 &	29.69 &	32.53 &	31.06 \\
      \textbf{Semi-Aves}    & BADGE~\cite{Ash2020Badge} & 11.72 &	10.26 &	17.67 &	15.28 &	22.23 &	20.17 &	26.11 &	24.33 &	28.33 &	26.84 &	31.96 &	31.08 &	33.68 &	32.88 \\
      & PCB + BADGE~\cite{bang2024active} & 11.72 &	10.26 &	17.89 &	16.06 &	22.86 &	20.90 &	26.68 &	25.50 &	29.35 &	27.95 &	32.00 &	31.02 &	34.29 &	33.48 \\
      & ALFA-Mix~\cite{alfamix} & 11.72 & 10.26 &	19.20 &	16.84 &	23.95 &	21.46 &	26.81 &	24.97 &	29.87 &	28.47 &	32.05 &	31.01 &	33.62 &	32.54 \\
      & LoGo~\cite{kim2023re} & 11.72 &	10.26 &	17.51 &	15.46 &	22.62 &	20.42 &	26.05 &	23.97 &	28.28 &	26.44 &	30.77 &	28.90 &	32.53 &	30.75 \\
    \midrule
    & Random & 14.31 &	13.01 &	16.05 &	14.69 &	21.20 &	19.49 &	23.07 &	21.99 &	25.66 &	24.69 &	26.56 &	26.13 &	28.18 &	27.91 \\
    & Entropy~\cite{holub2008entropy}  & 14.31 &	13.01 &	15.61 &	14.48 &	18.75 &	17.61 &	19.91 &	19.09 &	20.87 &	20.52 &	21.76 &	20.82 &	23.73 &	22.90 \\
    & CoreSet~\cite{sener2018coreset} & 14.31 &	13.01 &	16.18 &	15.01 &	17.85 &	17.03 &	19.13 &	18.30 &	20.50 &	19.87 &	21.47 &	20.81 &	22.43 &	21.92 \\
    \textbf{Aircraft} & BADGE~\cite{Ash2020Badge} & 14.31 &	13.01 & 16.58 &	15.20 &	20.22 &	18.87 &	22.76 &	22.10 &	24.22 &	23.42 &	26.09 &	25.49 &	28.38 &	27.89 \\
    & PCB + BADGE~\cite{bang2024active} & 14.31 &	13.01 &	16.74 &	15.39 &	20.04 &	18.60 &	22.76 &	21.69 &	24.80 &	24.18 &	27.06 &	26.36 &	28.18 &	27.63\\
    & ALFA-Mix~\cite{alfamix} & 14.31 &	13.01 &	18.79 &	17.69 &	21.70 &	20.47 &	23.78 &	22.91 &	25.20 &	24.67 &	27.26 &	26.76 &	28.55 &	28.01 \\
    & LoGo~\cite{kim2023re} & 14.31 &	13.01 &	17.31 &	16.33 &	19.79 &	18.84 &	21.96 &	21.03 &	23.36 &	22.18 &	25.36 &	24.11 &	26.54 &	25.78 \\
    \midrule
    & Random & 49.78 &	47.56 &	58.45 &	56.10 &	64.19 &	62.41 &	69.07 &	68.00 &	72.65 &	71.67 &	74.69 &	73.84 &	76.24 &	75.59 \\
    & Entropy~\cite{holub2008entropy} & 49.78 &	47.56 &	56.66 &	54.61 &	63.59 &	61.99 &	67.75 &	66.66 &	70.93 &	69.92 &	74.18 &	73.31 &	76.44 &	75.74 \\
    & CoreSet~\cite{sener2018coreset}  & 49.78 &	47.56 &	58.20 &	55.96 &	62.18 &	60.18 &	67.85 &	66.37 &	70.84 &	69.58 &	72.55 &	71.62 &	75.20 &	74.19 \\
    \textbf{Stanford Cars} & BADGE~\cite{Ash2020Badge}  & 49.78 &	47.56 &	57.51 &	55.45 &	64.49 &	63.23 &	69.36 &	68.38 &	72.88 &	72.14 &	75.89 &	75.36 &	78.43 &	78.10 \\
    & PCB + BADGE~\cite{bang2024active} & 49.78 &	47.56 &	57.01 &	54.91 &	63.99 &	62.31 &	69.69 &	68.78 &	73.00 &	72.39 &	75.77 & 75.26 &	78.04 &	77.61\\
    & ALFA-Mix~\cite{alfamix}   & 49.78 &	47.56 &	61.28 &	58.71 &	67.30 &	65.58 &	70.41 &	69.20 &	73.08 &	72.20 &	75.24 &	74.62 &	76.81 &	76.35 \\
    & LoGo~\cite{kim2023re}  & 49.78 &	47.56 &	58.67 &	56.69 &	64.77 &	63.35 &	69.19 &	68.14 &	73.11 &	72.31 &	75.92 &	75.34 &	77.05 &	76.57 \\ 
    \midrule
    & Random & 43.69 &	41.84 &	48.38 &	46.21 &	54.16 &	52.37 &	57.61 &	56.27 &	60.28 &	59.40 &	61.81 &	61.16 &	62.33 &	61.78 \\

    & Entropy~\cite{holub2008entropy} & 43.69 &	41.84 &	46.73 &	44.51 &	50.29 &	49.13 &	52.78 &	52.12 &	54.00 &	53.47 &	56.35 &	55.81 &	57.79 &	57.32 \\
    & CoreSet~\cite{sener2018coreset}  & 43.69 &	41.84 &	45.96 &	44.08 &	47.47 &	45.35 &	47.57 &	45.59 &	48.88 &	47.28 &	50.69 &	49.08 &	52.31 &	51.00 \\
    \textbf{Food101} & BADGE~\cite{Ash2020Badge}  & 43.69 &	41.84 &	49.07 &	47.24 &	53.20 &	52.17 &	56.64 &	56.48 &	58.55 &	58.14 &	60.01 &	59.91 &	61.70 &	61.91 \\
    &  PCB + BADGE~\cite{bang2024active}  & 43.69 &	41.84 &	49.14 &	47.73 &	54.06 &	53.12 &	56.78 &	56.13 &	59.16 &	58.71 &	61.74 &	61.42 &	63.22 &	62.98 \\
    & ALFA-Mix~\cite{alfamix}  & 43.69 & 41.84 &	57.19 &	56.24 &	60.31 &	59.69 &	63.43 &	62.98 &	64.16 &	63.93 &	65.30 &	65.04 &	66.31 &	65.83 \\
    & LoGo~\cite{kim2023re}  & 43.69 &	41.84 &	50.51 &	49.44 &	54.13 &	53.16 &	57.66 &	56.88 &	59.56 &	59.22 &	61.36 &	61.22 &	63.05 &	63.14 \\
    \midrule
    & Random & 59.78 &	56.61 &	62.48 &	59.17 &	66.37 &	64.85 &	69.15 &	67.98 &	73.55 &	72.88 &	74.10 &	73.42 &	75.78 &	75.09 \\
    & Entropy~\cite{holub2008entropy}  & 59.78 &	56.61 &	61.01 &	59.15 &	62.72 &	60.95 &	63.40 &	61.78 &	67.79 &	66.33 &	71.85 &	71.09 &	73.62 &	73.28 \\
    & CoreSet~\cite{sener2018coreset}  & 59.78 &	56.61 &	60.91 &	58.12 &	66.46 &	64.40 &	66.94 &	64.86 &	67.72 &	65.98 &	72.14 &	71.02 &	72.92 &	71.90 \\
    \textbf{Oxford Pets} & BADGE~\cite{Ash2020Badge}  & 59.78 &	56.61 &	62.08 &	60.00 &	64.72 &	62.76 &	70.03 &	69.16 &	73.07 &	72.66 &	74.94 &	74.47 &	78.12 &	77.97 \\
    & PCB + BADGE~\cite{bang2024active}  & 59.78 &	56.61 &	64.27 &	62.89 &	69.35 &	67.82 &	71.22 &	69.58 &	73.67 &	72.89 &	76.21 &	75.81 &	76.10 &	75.84 \\
    & ALFA-Mix~\cite{alfamix}   & 59.78 &	56.61 &	67.66 &	65.44 &	69.09 &	67.13 &	71.15 &	68.94 &	72.70 &	71.37 &	73.91 &	72.83 &	75.90 &	75.33 \\
    & LoGo~\cite{kim2023re}  & 59.78 &	56.61 &	63.40 &	61.56 &	67.72 &	66.25 &	70.75 &	70.07 &	71.69 &	71.02 &	75.97 &	75.40 &	75.18 &	74.69 \\
    \bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccccc}
\toprule
    &
    & \multicolumn{2}{c}{Round 0} 
    & \multicolumn{2}{c}{Round 1} 
    & \multicolumn{2}{c}{Round 2} 
    & \multicolumn{2}{c}{Round 3}  
    & \multicolumn{2}{c}{Round 4} 
    & \multicolumn{2}{c}{Round 5}
    & \multicolumn{2}{c}{Round 6}
    \\
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 
    
    \textbf{Dataset} & \textbf{Method} & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 \\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 

    & Random  & 47.31 & 46.22 & 48.06 & 46.95 & 48.58 & 47.93 & 48.38 & 47.67 & 49.39 & 48.57 & 49.84 & 49.30 & 49.51 & 48.85 \\
    & Entropy~\cite{holub2008entropy}  & 47.31 & 46.22 & 47.70 & 46.50 & 48.18 & 47.26 & 49.39 & 49.00 & 49.71 & 48.59 & 51.23 & 50.64 & 51.04 & 50.26 \\
    & CoreSet~\cite{sener2018coreset}  & 47.31 & 46.22 & 48.18 & 46.79 & 47.85 & 46.48 & 48.40 & 47.38  & 50.15  & 49.02 & 50.24 & 49.47 & 50.35 & 49.97 \\
    & BADGE~\cite{Ash2020Badge}  & 47.31 & 46.22 & 47.88 & 46.82 & 48.66 & 47.67 & 49.45 & 48.86 & 49.73 & 48.71 & 50.15 & 49.58 & 50.44 & 49.70 \\
    & PCB + BADGE~\cite{bang2024active} & 47.31 & 46.22 & 48.60 & 47.36 & 48.41 & 47.18 & 48.81 & 47.92 & 50.54 & 49.72 & 50.98 & 50.44 & 50.14 & 49.76 \\
    \textbf{Semi-Aves} & ALFA-Mix~\cite{alfamix}  & 47.31 & 46.22 & 47.33 & 46.47 & 48.54 & 47.51 & 49.80 & 49.27 & 49.43 & 48.97 & 50.19 & 49.58 & 50.56 & 50.15 \\
    & LoGo~\cite{kim2023re}  & 47.31	&	46.22	&	48.36	&	47.54	&	49.44	&	48.57	&	49.39	&	48.56	&	49.56	&	48.60	&	50.19	&	49.46	&	50.35	&	49.73 \\

    \cmidrule(lr){2-16}
    
    & {\bf TFS w/ PT}  & 47.31	&	46.22	&	48.81	&	47.59	&	49.78	&	49.21	&	49.84	&	49.31	&	51.24	&	50.58	&	51.51	&	51.11	&	50.98	&	50.86 \\

    & {\bf TFS w/ LP}  & 47.90	&	46.64	&	48.90	&	48.15	&	49.98	&	49.37	&	50.50	&	50.04	&	50.73	&	50.19	&	51.41	&	51.04	&	51.39	&	51.16 \\

    & {\bf TFS w/ FT}  & 51.50	&	50.20	&	52.66	&	52.05	&	53.71	&	53.00	&	54.70	&	54.19	&	53.99	&	53.43	&	54.90	&	54.49	&	55.49	&	55.05 \\

    & {\bf TFS w/ CT}  & 52.96	&	52.40	&	54.64	&	54.42	&	54.98	&	54.79	&	55.78	&	55.72	&	56.24	&	56.21	&	56.64	&	56.64	&	57.15	&	57.15 \\
    
    \midrule 
    
    & Random  & 30.48	&	27.70	&	30.78	&	28.03	&	32.79	&	31.07	&	33.12	&	30.48	&	33.15	&	30.67	&	34.20	&	32.22	&	34.11	&	32.53 \\
    & Entropy~\cite{holub2008entropy} & 30.48	&	27.70	&	31.80	&	28.71	&	32.04	&	29.83	&	31.89	&	29.43	&	32.70	&	30.75	&	32.37	&	30.10	&	33.75	&	31.60 \\
    & CoreSet~\cite{sener2018coreset}  & 30.48	&	27.70	&	31.86	&	29.04	&	32.64	&	29.88	&	32.88	&	30.58	&	31.71	&	29.51	&	33.21	&	31.04	&	32.58	&	30.55 \\
    & BADGE~\cite{Ash2020Badge} & 30.48	&	27.70	&	31.83	&	29.09	&	32.22	&	29.66	&	32.16	&	30.03	&	32.91	&	30.72	&	32.82	&	30.83	&	33.75	&	31.77\\
    & PCB + BADGE~\cite{bang2024active}  & 30.48	&	27.70	&	32.16	&	29.65	&	31.89	&	29.39	&	33.39	&	31.23	&	32.94	&	31.09	&	33.30	&	31.42	&	33.21	&	31.36 \\
    \textbf{Aircraft} & ALFA-Mix~\cite{alfamix}   & 30.48	&	27.70	&	31.92	&	29.25	&	32.16	&	28.79	&	32.25	&	29.51	&	31.95	&	29.52	&	33.72	&	31.57	&	33.03	&	31.12 \\
    & LoGo~\cite{kim2023re}  & 30.48	&	27.70	&	30.69	&	27.48	&	32.16	&	29.73	&	30.90	&	28.10	&	32.22	&	30.10	&	34.05	&	32.20	&	33.93	&	32.01 \\
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT}  & 30.48	&	27.70	&	33.33	&	30.37	&	32.97	&	30.43	&	34.38	&	31.98	&	33.45	&	31.51	&	33.81	&	31.60	&	34.11	&	32.06 \\

    & {\bf TFS w/ LP}  & 31.35	&	28.41	&	32.52	&	30.19	&	32.85	&	30.82	&	33.48	&	31.56	&	33.87	&	32.04	&	35.13	&	33.60	&	35.10	&	33.55 \\

    & {\bf TFS w/ FT}  & 46.95	&	43.92	&	47.64	&	45.19	&	48.18	&	45.82	&	48.42	&	46.39	&	49.44	&	47.73	&	49.74	&	47.90	&	49.41	&	48.02 \\

    & {\bf TFS w/ CT}  & 48.30	&	46.19	&	49.02	&	47.39	&	49.29	&	48.11	&	50.14	&	48.86	&	50.02	&	48.80	&	50.29	&	48.91	&	50.71	&	49.79 \\
    
    \midrule 

    & Random  & 73.90	&	71.43	&	76.23	&	74.51	&	76.83	&	75.06	&	78.57	&	77.48	&	79.19	&	78.17	&	79.77	&	78.83	&	80.57	&	79.76  \\
    & Entropy~\cite{holub2008entropy} & 73.90	&	71.43	&	77.28	&	75.77	&	78.44	&	77.09	&	79.64	&	78.60	&	81.47	&	80.77	&	82.20	&	81.45	&	83.10	&	82.61  \\
    & CoreSet~\cite{sener2018coreset} & 73.90	&	71.43	&	75.91	&	73.88	&	77.78	&	76.25	&	78.93	&	77.70	&	79.43	&	78.29	&	80.75	&	79.92	&	80.71	&	79.95  \\
    & BADGE~\cite{Ash2020Badge} & 73.90	&	71.43	&	77.48	&	76.04	&	78.40	&	77.23	&	80.04	&	79.15	&	81.13	&	80.36	&	81.74	&	81.14	&	83.01	&	82.49  \\
    & PCB + BADGE~\cite{bang2024active} & 73.90	&	71.43	&	76.43	&	74.63	&	79.13	&	77.94	&	80.14	&	79.00	&	80.99	&	80.14	&	81.54	&	80.82	&	82.89	&	82.49  \\
    \textbf{Stanford Cars} & ALFA-Mix~\cite{alfamix} & 73.90	&	71.43	&	75.96	&	74.06	&	76.99	&	75.69	&	77.45	&	76.15	&	78.60	&	77.60	&	79.22	&	78.26	&	79.44	&	78.42 \\
    & LoGo~\cite{kim2023re}  & 73.90	&	71.43	&	77.07	&	75.48	&	78.61	&	77.55	&	80.28	&	79.51	&	81.26	&	80.66	&	81.92	&	81.22	&	82.34	&	81.80  \\
    
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT} & 73.90	&	71.43	&	77.29	&	75.86	&	78.78	&	77.75	&	79.90	&	79.25	&	81.12	&	80.46	&	81.92	&	81.26	&	82.27	&	81.77  \\

    & {\bf TFS w/ LP}  & 75.80	&	73.88	&	77.85	&	76.46	&	79.43	&	78.39	&	79.51	&	78.48	&	80.23	&	79.24	&	80.62	&	79.66	&	81.02	&	80.11  \\

    & {\bf TFS w/ FT}  & 77.39	&	74.94	&	80.10	&	78.54	&	81.64	&	80.56	&	82.64	&	81.62	&	83.47	&	82.66	&	84.09	&	83.34	&	84.42	&	83.59  \\

    & {\bf TFS w/ CT}  & 83.11	&	82.65	&	83.72	&	83.20	&	84.22	&	83.82	&	84.63	&	84.31	&	85.18	&	84.80	&	85.34	&	85.07	&	85.80	&	85.55  \\

    \midrule 
        
    & Random  & 66.10	&	65.08	&	66.11	&	65.13	&	66.49	&	65.58	&	66.40	&	65.48	&	67.16	&	66.17	&	67.00	&	66.08	&	67.11	&	66.24 \\

    & Entropy~\cite{holub2008entropy}  & 66.10	&	65.08	&	66.15	&	65.17	&	67.58	&	66.76	&	67.55	&	66.85	&	67.56	&	66.70	&	67.82	&	66.93	&	68.11	&	67.29 \\
    & CoreSet~\cite{sener2018coreset}  & 66.10	&	65.08	&	66.01	&	64.99	&	66.74	&	65.77	&	66.68	&	65.76	&	66.85	&	65.94	&	66.89	&	65.96	&	67.22	&	66.31 \\
    & BADGE~\cite{Ash2020Badge}  & 66.10	&	65.08	&	66.41	&	65.40	&	67.49	&	66.62	&	67.23	&	66.41	&	67.47	&	66.59	&	67.70	&	66.86	&	67.95	&	67.16 \\
    & PCB + BADGE~\cite{bang2024active} & 66.10	&	65.08	&	66.30	&	65.22	&	67.17	&	66.14	&	67.04	&	66.03	&	67.49	&	66.51	&	67.88	&	66.93	&	67.82	&	66.90 \\
    \textbf{Food101} & ALFA-Mix~\cite{alfamix}  & 66.10	&	65.08	&	66.00	&	65.12	&	66.52	&	65.41	&	67.14	&	66.27	&	66.48	&	65.64	&	67.86	&	67.00	&	67.52	&	66.90 \\
    & LoGo~\cite{kim2023re}  & 66.10	&	65.08	&	66.99	&	66.10	&	67.47	&	66.68	&	66.66	&	65.68	&	67.18	&	66.52	&	68.35	&	67.68	&	68.49	&	67.99 \\
    \cmidrule(lr){2-16}
    & {\bf TFS w/ PT} & 66.10	&	65.08	&	66.06	&	65.01	&	66.99	&	66.07	&	66.70	&	65.72	&	67.29	&	66.42	&	67.58	&	66.63	&	69.14	&	68.52 \\

    & {\bf TFS w/ LP}  & 75.54	&	75.31	&	75.65	&	75.38	&	75.67	&	75.39	&	75.84	&	75.57	&	75.75	&	75.44	&	75.87	&	75.62	&	75.72	&	75.48 \\

    & {\bf TFS w/ FT}  & 72.41	&	71.70	&	72.92	&	72.18	&	72.89	&	72.25	&	72.90	&	72.17	&	73.01	&	72.35	&	73.15	&	72.47	&	73.05	&	72.37 \\
    
    & {\bf TFS w/ CT}  & 72.33	&	71.88	&	72.60	&	72.07	&	72.84	&	72.38	&	72.24	&	71.63	&	71.71	&	71.05	&	72.66	&	72.06	&	72.77	&	72.24 \\
    
    \midrule 

    & Random  & 78.52	&	77.74	&	79.94	&	79.50	&	79.61	&	79.16	&	80.05	&	79.65	&	80.62	&	80.22	&	79.80	&	79.34	&	79.78	&	79.42   \\
    & Entropy~\cite{holub2008entropy} & 78.52	&	77.74	&	80.43	&	80.05	&	79.61	&	79.15	&	79.94	&	79.42	&	79.91	&	79.58	&	81.44	&	81.20	&	80.24	&	79.98   \\
    & CoreSet~\cite{sener2018coreset} & 78.52	&	77.74	&	79.80	&	79.11	&	78.71	&	78.00	&	80.24	&	79.87	&	79.94	&	79.38	&	80.10	&	79.65	&	79.07	&	78.33  \\
    & BADGE~\cite{Ash2020Badge} & 78.52	&	77.74	&	80.27	&	79.76	&	79.83	&	79.44	&	79.04	&	78.46	&	80.21	&	79.79	&	81.25	&	80.98	&	80.81	&	80.56  \\
    & PCB + BADGE~\cite{bang2024active} & 78.52	&	77.74	&	80.62	&	80.23	&	79.78	&	79.28	&	80.38	&	80.13	&	80.76	&	80.45	&	81.19	&	80.93	&	80.40	&	79.95 \\
    \textbf{Oxford Pets} & ALFA-Mix~\cite{alfamix} & 78.52	&	77.74	&	79.18	&	78.53	&	80.21	&	79.91	&	80.16	&	79.68	&	79.56	&	79.26	&	79.99	&	79.65	&	80.21	&	79.84 \\
    & LoGo~\cite{kim2023re}  & 78.52	&	77.74	&	78.66	&	77.93	&	79.07	&	78.56	&	80.21	&	79.82	&	80.40	&	80.14	&	79.59	&	79.08	&	80.78	&	80.44  \\
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT}  & 78.52	&	77.74	&	79.42	&	78.72	&	79.07	&	78.40	&	80.19	&	79.91	&	80.92	&	80.52	&	80.59	&	80.17	&	81.06	&	80.65  \\

    & {\bf TFS w/ LP} & 87.54	&	87.46	&	87.68	&	87.44	&	87.60	&	87.47	&	87.60	&	87.52	&	87.60	&	87.46	&	87.08	&	87.03	&	87.76	&	87.69  \\

    & {\bf TFS w/ FT} & 82.67	&	81.56	&	84.08	&	83.69	&	84.08	&	83.58	&	83.24	&	82.84	&	84.60	&	84.07	&	84.36	&	84.06	&	84.60	&	84.29  \\

    & {\bf TFS w/ CT} & 85.17	&	84.56	&	82.23	&	81.56	&	83.46	&	82.96	&	83.46	&	82.96	&	84.14	&	83.71	&	84.76	&	84.42	&	85.45	&	85.20  \\

\bottomrule

\end{tabular}
\begin{tabular}{llccccccccccccccc}
\toprule
    &
    & \multicolumn{2}{c}{Round 0} 
    & \multicolumn{2}{c}{Round 1} 
    & \multicolumn{2}{c}{Round 2} 
    & \multicolumn{2}{c}{Round 3}  
    & \multicolumn{2}{c}{Round 4} 
    & \multicolumn{2}{c}{Round 5}
    & \multicolumn{2}{c}{Round 6}
    \\
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 
    
    \textbf{Dataset} & \textbf{Method} & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 \\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 

    & Random  & 47.25	&	45.88	&	48.35	&	47.12	&	48.41	&	47.28	&	49.04	&	48.19	&	49.09	&	48.29	&	49.36	&	48.72	&	50.64	&	50.08 \\
    & Entropy~\cite{holub2008entropy}  & 47.25	&	45.88	&	48.19	&	47.21	&	48.46	&	47.53	&	50.10	&	49.12	&	49.36	&	48.56	&	50.21	&	49.65	&	51.01	&	50.42 \\
    & CoreSet~\cite{sener2018coreset}  & 47.25	&	45.88	&	48.33	&	47.28	&	47.78	&	46.36	&	49.05	&	47.98	&	49.51	&	48.70	&	49.54	&	48.57	&	49.99	&	49.05 \\
    & BADGE~\cite{Ash2020Badge}  & 47.25	&	45.88	&	48.61	&	47.64	&	48.78	&	47.86	&	49.90	&	49.03	&	49.90	&	49.07	&	50.41	&	49.69	&	50.75	&	50.11 \\
    & PCB + BADGE~\cite{bang2024active} & 47.25	&	45.88	&	48.53	&	47.56	&	48.93	&	48.03	&	48.70	&	47.96	&	48.99	&	48.02	&	49.73	&	49.00	&	51.15	&	50.30 \\
    \textbf{Semi-Aves} & ALFA-Mix~\cite{alfamix}  & 47.25	&	45.88	&	48.65	&	47.79	&	48.43	&	47.41	&	48.79	&	47.99	&	48.99	&	48.29	&	49.88	&	49.27	&	50.29	&	49.81 \\
    & LoGo~\cite{kim2023re}  & 47.25	&	45.88	&	47.25	&	46.07	&	48.21	&	47.39	&	48.83	&	48.02	&	49.31	&	48.68	&	50.05	&	49.20	&	50.24	&	49.65 \\
    \cmidrule(lr){2-16}
    
    & {\bf TFS w/ PT}  & 47.25	&	45.88	&	49.18	&	48.34	&	49.49	&	48.67	&	50.45	&	49.95	&	50.30	&	49.84	&	50.78	&	50.43	&	51.56	&	50.91 \\

    & {\bf TFS w/ LP}  & 47.84	&	46.53	&	48.78	&	47.84	&	49.74	&	48.98	&	49.98	&	49.55	&	50.65	&	50.22	&	51.61	&	51.24	&	51.41	&	51.07 \\

    & {\bf TFS w/ FT}  & 51.49	&	50.24	&	53.09	&	52.15	&	53.18	&	52.33	&	54.03	&	53.52	&	55.00	&	54.51	&	55.09	&	54.61	&	56.03	&	55.53 \\

    & {\bf TFS w/ CT}  & 53.36	&	52.80	&	54.23	&	53.96	&	55.10	&	55.01	&	56.10	&	55.94	&	56.15	&	56.01	&	56.01	&	55.92	&	56.95	&	56.86 \\
    
    \midrule 
    
    & Random  & 31.68	&	29.24	&	31.08	&	28.49	&	32.34	&	29.47	&	31.47	&	28.49	&	33.09	&	30.76	&	32.70	&	29.99	&	33.12	&	30.59 \\
    & Entropy~\cite{holub2008entropy} & 31.68	&	29.24	&	30.87	&	27.79	&	30.90	&	28.40	&	31.83	&	29.01	&	32.13	&	29.85	&	32.31	&	30.13	&	32.67	&	30.51 \\
    & CoreSet~\cite{sener2018coreset}  & 31.68	&	29.24	&	31.32	&	28.45	&	32.16	&	29.39	&	32.10	&	29.54	&	32.88	&	30.36	&	34.20	&	31.93	&	33.45	&	31.06 \\
    & BADGE~\cite{Ash2020Badge} & 31.68	&	29.24	&	30.66	&	27.49	&	31.65	&	29.00	&	31.86	&	28.71	&	32.64	&	29.85	&	32.46	&	30.15	&	33.78	&	31.54 \\
    & PCB + BADGE~\cite{bang2024active}  & 31.68	&	29.24	&	31.77	&	28.82	&	32.40	&	29.63	&	33.00	&	30.76	&	33.90	&	31.98	&	35.07	&	33.14	&	34.05	&	32.07 \\
    \textbf{Aircraft} & ALFA-Mix~\cite{alfamix}   & 31.68	&	29.24	&	31.62	&	29.19	&	32.43	&	30.07	&	33.03	&	30.38	&	32.28	&	29.76	&	34.08	&	32.13	&	33.57	&	31.53 \\
    & LoGo~\cite{kim2023re}  & 31.68	&	29.24	&	31.23	&	28.11	&	31.95	&	29.41	&	32.76	&	29.74	&	33.18	&	30.44	&	33.30	&	30.93	&	33.48	&	31.14 \\
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT}  & 31.68	&	29.24	&	31.59	&	29.12	&	32.79	&	30.02	&	32.58	&	30.24	&	34.02	&	32.05	&	34.47	&	32.19	&	34.11	&	32.47 \\

    & {\bf TFS w/ LP}  & 31.71	&	28.68	&	32.49	&	29.98	&	33.00	&	30.95	&	33.12	&	31.27	&	33.72	&	31.76	&	34.50	&	33.10	&	34.77	&	33.43 \\

    & {\bf TFS w/ FT}  & 46.95	&	44.09	&	47.58	&	45.14	&	47.97	&	45.79	&	48.24	&	45.95	&	49.65	&	47.96	&	50.14	&	47.98	&	50.20	&	48.65 \\

    & {\bf TFS w/ CT}  & 47.13	&	45.09	&	48.66	&	47.08	&	49.83	&	48.41	&	50.11	&	48.82	&	50.62	&	49.03	&	49.89	&	48.48	&	50.77	&	49.64 \\
    
    \midrule 

    & Random  & 74.00	&	71.96	&	75.39	&	73.57	&	76.45	&	74.76	&	77.93	&	76.75	&	78.83	&	77.82	&	79.22	&	78.40	&	79.54	&	78.63  \\
    & Entropy~\cite{holub2008entropy} & 74.00	&	71.96	&	78.20	&	76.96	&	79.24	&	78.06	&	80.39	&	79.45	&	81.15	&	80.39	&	82.40	&	81.56	&	82.78	&	82.15  \\
    & CoreSet~\cite{sener2018coreset} & 74.00	&	71.96	&	78.20	&	76.96	&	79.24	&	78.06	&	80.39	&	79.45	&	81.15	&	80.39	&	82.40	&	81.56	&	82.78	&	82.15  \\
    & BADGE~\cite{Ash2020Badge} & 74.00	&	71.96	&	77.90	&	76.61	&	79.37	&	78.33	&	80.60	&	79.67	&	81.62	&	80.94	&	82.09	&	81.44	&	82.03	&	81.30 \\
    & PCB + BADGE~\cite{bang2024active} & 74.00	&	71.96	&	77.65	&	76.37	&	78.10	&	77.03	&	80.33	&	79.50	&	81.49	&	80.84	&	81.72	&	81.21	&	82.63	&	82.07 \\
    \textbf{Stanford Cars} & ALFA-Mix~\cite{alfamix}& 74.00	&	71.96	&	76.27	&	74.74	&	77.61	&	76.26	&	78.24	&	76.97	&	78.80	&	77.89	&	79.24	&	78.41	&	79.94	&	79.12  \\
    & LoGo~\cite{kim2023re}  & 74.00	&	71.96	&	76.83	&	75.37	&	78.49	&	77.12	&	80.20	&	79.28	&	81.37	&	80.54	&	81.86	&	81.22	&	82.74	&	82.29  \\
    
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT} & 74.00	&	71.96	&	77.63	&	76.43	&	78.66	&	77.69	&	80.05	&	79.26	&	80.99	&	80.17	&	81.66	&	80.93	&	82.45	&	81.93  \\

    & {\bf TFS w/ LP}  & 76.43	&	74.58	&	78.08	&	76.66	&	79.65	&	78.44	&	79.61	&	78.48	&	79.75	&	78.56	&	80.59	&	79.55	&	80.82	&	79.85  \\

    & {\bf TFS w/ FT}  & 77.73	&	75.47	&	80.20	&	78.78	&	82.24	&	81.21	&	82.69	&	81.77	&	83.58	&	82.65	&	83.90	&	83.14	&	84.34	&	83.63 \\

    & {\bf TFS w/ CT}  & 82.93	&	82.50	&	83.70	&	83.22	&	83.78	&	83.34	&	84.45	&	84.13	&	85.11	&	84.78	&	84.48	&	84.12	&	85.65	&	85.33  \\

    \midrule 
        
    & Random  & 66.09	&	65.07	&	66.62	&	65.52	&	67.17	&	66.33	&	66.54	&	65.61	&	67.94	&	67.16	&	67.81	&	67.03	&	68.02	&	67.27 \\

    & Entropy~\cite{holub2008entropy}  & 66.09	&	65.07	&	65.84	&	64.79	&	67.29	&	66.51	&	67.12	&	66.15	&	67.59	&	66.84	&	67.96	&	67.24	&	67.95	&	67.16 \\
    & CoreSet~\cite{sener2018coreset}  & 66.09	&	65.07	&	65.72	&	64.66	&	66.25	&	65.18	&	66.60	&	65.77	&	67.00	&	66.34	&	67.11	&	66.10	&	67.14	&	66.35 \\
    & BADGE~\cite{Ash2020Badge}  & 66.09	&	65.07	&	66.08	&	65.03	&	67.14	&	66.37	&	67.19	&	66.25	&	67.40	&	66.61	&	68.57	&	67.87	&	68.31	&	67.48 \\
    & PCB + BADGE~\cite{bang2024active} & 66.09	&	65.07	&	66.01	&	64.94	&	66.90	&	65.96	&	66.88	&	66.10	&	67.47	&	66.72	&	67.61	&	66.78	&	68.17	&	67.55 \\
    \textbf{Food101} & ALFA-Mix~\cite{alfamix}  & 66.09	&	65.07	&	66.21	&	65.22	&	66.65	&	65.94	&	66.70	&	65.68	&	66.63	&	65.78	&	67.83	&	67.11	&	67.82	&	67.20  \\
    & LoGo~\cite{kim2023re}  & 66.09	&	65.07	&	66.91	&	65.98	&	66.65	&	65.60	&	67.84	&	67.14	&	68.19	&	67.67	&	67.54	&	66.88	&	68.21	&	67.70 \\
    \cmidrule(lr){2-16}
    & {\bf TFS w/ PT} & 66.09	&	65.07	&	65.76	&	64.61	&	66.52	&	65.54	&	66.30	&	65.38	&	67.02	&	66.09	&	67.49	&	66.37	&	67.73	&	66.80 \\

    & {\bf TFS w/ LP}  & 75.50	&	75.25	&	75.57	&	75.30	&	75.72	&	75.44	&	75.98	&	75.71	&	75.86	&	75.55	&	75.84	&	75.58	&	75.79	&	75.54 \\

    & {\bf TFS w/ FT}  & 72.76	&	72.13	&	72.86	&	72.12	&	72.90	&	72.23	&	73.02	&	72.30	&	72.99	&	72.34	&	73.20	&	72.54	&	73.08	&	72.43 \\
    
    & {\bf TFS w/ CT}  & 72.33	&	71.88	&	72.54	&	71.99	&	73.00	&	72.52	&	72.33	&	71.70	&	72.44	&	71.90	&	72.68	&	72.08	&	72.91	&	72.36 \\
    
    \midrule 

    & Random  & 78.99	&	78.38	&	80.13	&	79.66	&	79.72	&	79.23	&	79.94	&	79.53	&	79.59	&	78.89	&	79.26	&	78.77	&	79.69	&	79.24   \\
    & Entropy~\cite{holub2008entropy} & 78.99	&	78.38	&	79.83	&	79.55	&	80.81	&	80.50	&	80.32	&	80.12	&	81.14	&	80.99	&	81.25	&	80.86	&	81.22	&	81.02   \\
    & CoreSet~\cite{sener2018coreset} & 78.99	&	78.38	&	79.07	&	78.45	&	80.21	&	79.69	&	80.02	&	79.40	&	79.61	&	78.96	&	79.48	&	78.71	&	79.97	&	79.55  \\
    & BADGE~\cite{Ash2020Badge} & 78.99	&	78.38	&	80.65	&	80.37	&	80.92	&	80.69	&	79.91	&	79.61	&	80.84	&	80.63	&	80.57	&	80.12	&	80.43	&	80.10 \\
    & PCB + BADGE~\cite{bang2024active} & 78.99	&	78.38	&	79.26	&	78.79	&	80.70	&	80.29	&	80.98	&	80.63	&	80.95	&	80.54	&	81.08	&	80.65	&	80.87	&	80.58 \\
    \textbf{Oxford Pets} & ALFA-Mix~\cite{alfamix} & 78.99	&	78.38	&	79.07	&	78.45	&	80.21	&	80.01	&	80.81	&	80.51	&	80.70	&	80.51	&	80.76	&	80.61	&	81.03	&	80.75 \\
    & LoGo~\cite{kim2023re}  & 78.99	&	78.38	&	79.86	&	79.62	&	79.37	&	78.82	&	81.28	&	81.00	&	81.38	&	81.06	&	81.49	&	81.42	&	81.14	&	80.90  \\
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT}  & 78.99	&	78.38	&	79.10	&	78.60	&	80.27	&	79.78	&	80.65	&	80.17	&	81.33	&	81.01	&	80.84	&	80.35	&	81.41	&	81.16  \\

    & {\bf TFS w/ LP} & 87.60	&	87.53	&	87.79	&	87.58	&	87.54	&	87.41	&	87.68	&	87.61	&	87.63	&	87.42	&	87.67	&	87.52	&	87.74	&	87.69  \\

    & {\bf TFS w/ FT} & 82.91	&	81.84	&	84.00	&	83.51	&	83.24	&	82.19	&	84.82	&	84.21	&	84.71	&	84.24	&	84.87	&	84.63	&	85.34	&	85.03 \\

    & {\bf TFS w/ CT} & 85.06	&	84.44	&	83.21	&	82.73	&	83.81	&	83.27	&	84.22	&	83.68	&	84.90	&	84.57	&	85.75	&	85.36	&	86.13	&	85.95 \\

\bottomrule

\end{tabular}
\begin{tabular}{llccccccccccccccc}
\toprule
    &
    & \multicolumn{2}{c}{Round 0} 
    & \multicolumn{2}{c}{Round 1} 
    & \multicolumn{2}{c}{Round 2} 
    & \multicolumn{2}{c}{Round 3}  
    & \multicolumn{2}{c}{Round 4} 
    & \multicolumn{2}{c}{Round 5}
    & \multicolumn{2}{c}{Round 6}
    \\
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 
    
    \textbf{Dataset} & \textbf{Method} & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 \\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 

    & Random  & 46.98	&	45.99	&	48.33	&	47.11	&	48.74	&	47.71	&	48.63	&	47.93	&	49.60	&	49.31	&	49.98	&	49.31	&	50.11	&	49.79 \\
    & Entropy~\cite{holub2008entropy}  & 46.98	&	45.99	&	48.36	&	47.42	&	49.33	&	48.44	&	48.96	&	48.47	&	50.25	&	49.30	&	50.84	&	50.53	&	51.01	&	50.82 \\
    & CoreSet~\cite{sener2018coreset}  & 46.98	&	45.99	&	48.08	&	46.78	&	48.89	&	47.74	&	50.01	&	49.07	&	49.50	&	48.66	&	50.50	&	49.70	&	50.55	&	49.70 \\
    & BADGE~\cite{Ash2020Badge}  & 46.98	&	45.99	&	48.25	&	47.26	&	49.44	&	48.49	&	49.30	&	48.79	&	50.45	&	49.64	&	50.34	&	49.77	&	51.01	&	50.73 \\
    & PCB + BADGE~\cite{bang2024active} & 46.98	&	45.99	&	48.53	&	47.59	&	49.13	&	48.34	&	49.54	&	48.73	&	50.38	&	49.77	&	50.74	&	50.57	&	50.94	&	50.58 \\
    \textbf{Semi-Aves} & ALFA-Mix~\cite{alfamix}  & 46.98	&	45.99	&	48.35	&	47.39	&	49.14	&	48.15	&	49.80	&	49.28	&	49.61	&	49.10	&	50.40	&	49.84	&	50.23	&	49.78 \\
    & LoGo~\cite{kim2023re}  & 46.98	&	45.99	&	48.96	&	48.06	&	48.95	&	48.33	&	49.08	&	48.21	&	49.71	&	48.91	&	49.95	&	49.27	&	50.55	&	49.81 \\
    \cmidrule(lr){2-16}
    
    & {\bf TFS w/ PT}  & 46.98	&	45.99	&	48.98	&	48.23	&	49.78	&	49.28	&	50.43	&	49.87	&	50.63	&	50.19	&	50.89	&	50.51	&	51.81	&	51.59 \\

    & {\bf TFS w/ LP}  & 47.79	&	46.56	&	48.84	&	48.01	&	49.71	&	49.06	&	50.33	&	49.84	&	51.00	&	50.53	&	51.30	&	50.87	&	51.44	&	51.04 \\

    & {\bf TFS w/ FT}  & 51.40	&	50.14	&	52.63	&	51.77	&	53.51	&	52.79	&	54.95	&	54.14	&	54.21	&	53.81	&	54.85	&	54.29	&	54.59	&	54.24 \\

    & {\bf TFS w/ CT}  & 52.70	&	51.86	&	54.83	&	54.60	&	55.23	&	55.30	&	55.33	&	55.40	&	55.98	&	55.88	&	56.46	&	56.39	&	56.75	&	56.70 \\
    
    \midrule 
    
    & Random  & 31.08	&	27.86	&	31.83	&	28.77	&	31.83	&	29.39	&	33.12	&	30.68	&	33.69	&	32.09	&	32.43	&	30.63	&	34.59	&	33.05 \\
    & Entropy~\cite{holub2008entropy} & 31.08	&	27.86	&	30.78	&	27.87	&	30.45	&	28.33	&	31.83	&	29.45	&	33.69	&	31.81	&	32.76	&	30.85	&	32.70	&	30.73 \\
    & CoreSet~\cite{sener2018coreset}  & 31.08	&	27.86	&	31.89	&	29.24	&	31.89	&	29.01	&	32.31	&	29.69	&	31.89	&	29.91	&	33.00	&	30.74	&	33.33	&	31.35 \\
    & BADGE~\cite{Ash2020Badge} & 31.08	&	27.86	&	31.47	&	28.68	&	31.29	&	28.96	&	32.82	&	30.83	&	33.60	&	31.71	&	33.18	&	31.26	&	33.48	&	31.48 \\
    & PCB + BADGE~\cite{bang2024active}  & 31.08	&	27.86	&	31.56	&	28.79	&	31.71	&	28.69	&	33.42	&	31.07	&	32.49	&	30.89	&	32.55	&	30.13	&	34.74	&	33.23 \\
    \textbf{Aircraft} & ALFA-Mix~\cite{alfamix}   & 31.08	&	27.86	&	31.92	&	29.59	&	31.89	&	29.25	&	32.25	&	29.12	&	32.43	&	30.07	&	32.88	&	30.20	&	32.82	&	31.16 \\
    & LoGo~\cite{kim2023re}  & 31.08	&	27.86	&	31.80	&	28.81	&	32.70	&	29.95	&	32.16	&	29.61	&	33.18	&	30.30	&	33.06	&	30.91	&	33.27	&	31.11 \\
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT}  & 31.08	&	27.86	&	32.22	&	29.56	&	32.82	&	30.28	&	33.87	&	32.09	&	33.33	&	31.69	&	34.38	&	32.64	&	34.35	&	32.55 \\

    & {\bf TFS w/ LP}  & 31.50	&	28.67	&	32.04	&	29.61	&	32.61	&	30.79	&	33.51	&	31.68	&	33.69	&	31.95	&	34.26	&	32.96	&	34.77	&	33.49 \\

    & {\bf TFS w/ FT}  & 46.68	&	43.63	&	47.22	&	44.91	&	47.76	&	45.75	&	48.84	&	46.96	&	49.29	&	47.61	&	50.29	&	48.24	&	50.08	&	48.73 \\

    & {\bf TFS w/ CT}  & 46.93	&	45.01	&	48.19	&	46.39	&	49.72	&	48.35	&	49.42	&	47.94	&	50.08	&	48.69	&	50.32	&	48.98	&	51.04	&	49.90 \\
    
    \midrule 

    & Random  & 74.05	&	71.69	&	76.11	&	74.54	&	76.59	&	74.98	&	77.84	&	76.29	&	78.87	&	77.85	&	79.01	&	78.24	&	79.74	&	78.88  \\
    & Entropy~\cite{holub2008entropy} & 74.05	&	71.69	&	77.02	&	75.16	&	79.02	&	77.79	&	80.95	&	80.23	&	81.77	&	81.04	&	81.98	&	81.35	&	81.83	&	80.99  \\
    & CoreSet~\cite{sener2018coreset} & 74.05	&	71.69	&	75.34	&	73.46	&	78.03	&	76.42	&	79.21	&	78.08	&	79.92	&	78.60	&	80.74	&	79.49	&	81.26	&	80.36  \\
    & BADGE~\cite{Ash2020Badge} & 74.05	&	71.69	&	76.67	&	74.81	&	79.06	&	77.79	&	79.83	&	79.00	&	80.95	&	80.40	&	82.30	&	81.60	&	82.55	&	82.04 \\
    & PCB + BADGE~\cite{bang2024active} & 74.05	&	71.69	&	75.69	&	73.68	&	78.30	&	76.85	&	80.28	&	79.40	&	81.33	&	80.60	&	81.82	&	81.04	&	82.54	&	82.03 \\
    \textbf{Stanford Cars} & ALFA-Mix~\cite{alfamix}& 74.05	&	71.69	&	75.95	&	73.98	&	76.62	&	75.01	&	78.41	&	77.11	&	79.07	&	78.08	&	79.42	&	78.44	&	79.92	&	78.89  \\
    & LoGo~\cite{kim2023re}  & 74.05	&	71.69	&	76.69	&	75.09	&	78.34	&	77.12	&	80.33	&	79.16	&	81.11	&	80.03	&	81.56	&	81.01	&	82.44	&	81.88  \\
    
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT} & 74.05	&	71.69	&	76.81	&	75.17	&	78.85	&	77.86	&	79.73	&	79.04	&	81.38	&	80.64	&	81.72	&	80.92	&	82.84	&	82.32  \\

    & {\bf TFS w/ LP}  & 76.09	&	74.16	&	78.00	&	76.66	&	79.62	&	78.70	&	79.67	&	78.59	&	80.16	&	79.15	&	80.75	&	79.73	&	81.03	&	80.04  \\

    & {\bf TFS w/ FT}  & 77.23	&	74.87	&	80.57	&	79.31	&	81.86	&	80.75	&	82.14	&	81.08	&	83.39	&	82.63	&	84.16	&	83.41	&	84.39	&	83.60 \\

    & {\bf TFS w/ CT}  & 83.00	&	82.45	&	83.66	&	83.25	&	84.11	&	83.78	&	84.64	&	84.29	&	84.31	&	83.99	&	85.36	&	85.09	&	85.81	&	85.51 \\

    \midrule 
        
    & Random  & 66.04	&	65.08	&	66.01	&	64.91	&	66.90	&	65.83	&	67.05	&	66.23	&	67.24	&	66.32	&	68.06	&	67.42	&	67.62	&	67.14 \\

    & Entropy~\cite{holub2008entropy}  & 66.04	&	65.08	&	66.13	&	65.12	&	66.91	&	65.92	&	67.41	&	66.52	&	67.91	&	67.10	&	67.67	&	66.82	&	68.12	&	67.30 \\
    & CoreSet~\cite{sener2018coreset}  & 66.04	&	65.08	&	65.33	&	64.32	&	66.42	&	65.56	&	66.73	&	65.86	&	66.80	&	65.97	&	66.78	&	65.95	&	67.61	&	66.83 \\
    & BADGE~\cite{Ash2020Badge}  & 66.04	&	65.08	&	66.07	&	65.01	&	66.97	&	65.85	&	67.16	&	66.20	&	67.84	&	67.08	&	67.96	&	67.38	&	68.44	&	67.81 \\
    & PCB + BADGE~\cite{bang2024active} & 66.04	&	65.08	&	65.68	&	64.62	&	66.66	&	65.75	&	67.06	&	66.16	&	66.93	&	65.92	&	67.26	&	66.34	&	68.26	&	67.53 \\
    \textbf{Food101} & ALFA-Mix~\cite{alfamix}  & 66.04	&	65.08	&	65.99	&	65.21	&	66.54	&	65.64	&	66.99	&	66.07	&	67.84	&	67.26	&	67.90	&	67.14	&	68.11	&	67.43 \\
    & LoGo~\cite{kim2023re}  & 66.04	&	65.08	&	66.82	&	65.84	&	67.06	&	66.16	&	67.17	&	66.43	&	68.30	&	67.69	&	68.35	&	67.88	&	68.27	&	67.72  \\
    \cmidrule(lr){2-16}
    & {\bf TFS w/ PT} & 66.04	&	65.08	&	65.34	&	64.27	&	66.45	&	65.52	&	66.23	&	65.26	&	66.59	&	65.61	&	66.83	&	65.87	&	68.15	&	67.31 \\

    & {\bf TFS w/ LP}  & 75.57	&	75.34	&	75.65	&	75.38	&	75.74	&	75.46	&	75.87	&	75.62	&	75.80	&	75.50	&	75.88	&	75.65	&	75.80	&	75.59 \\

    & {\bf TFS w/ FT}  & 72.79	&	72.15	&	72.82	&	72.07	&	73.00	&	72.35	&	72.93	&	72.24	&	73.09	&	72.43	&	73.14	&	72.41	&	73.14	&	72.43 \\
    
    & {\bf TFS w/ CT}  & 72.38	&	71.90	&	72.64	&	72.11	&	72.95	&	72.46	&	72.34	&	71.73	&	72.52	&	72.01	&	72.71	&	72.11	&	72.91	&	72.38 \\
    
    \midrule 

    & Random  & 78.85	&	78.36	&	78.88	&	78.39	&	78.69	&	78.19	&	80.40	&	80.09	&	79.72	&	79.13	&	79.37	&	78.88	&	80.29	&	79.86   \\
    & Entropy~\cite{holub2008entropy} & 78.85	&	78.36	&	79.31	&	78.81	&	79.45	&	79.02	&	80.16	&	79.90	&	80.59	&	80.22	&	80.87	&	80.55	&	81.41	&	81.02   \\
    & CoreSet~\cite{sener2018coreset} & 78.85	&	78.36	&	79.69	&	79.24	&	80.73	&	80.31	&	79.23	&	78.62	&	78.96	&	78.29	&	79.78	&	79.31	&	80.08	&	79.49  \\
    & BADGE~\cite{Ash2020Badge} & 78.85	&	78.36	&	79.37	&	78.88	&	79.86	&	79.55	&	79.78	&	79.32	&	81.06	&	80.62	&	81.41	&	81.12	&	81.47	&	81.15 \\
    & PCB + BADGE~\cite{bang2024active} & 78.85	&	78.36	&	80.24	&	79.92	&	80.57	&	80.27	&	79.86	&	79.51	&	79.78	&	79.34	&	80.38	&	79.94	&	81.14	&	80.82 \\
    \textbf{Oxford Pets} & ALFA-Mix~\cite{alfamix} & 78.85	&	78.36	&	81.11	&	80.88	&	78.44	&	77.85	&	78.52	&	78.13	&	80.32	&	79.88	&	79.69	&	79.43	&	81.03	&	80.84 \\
    & LoGo~\cite{kim2023re}  & 78.85	&	78.36	&	78.28	&	77.33	&	80.32	&	79.97	&	80.73	&	80.28	&	81.11	&	80.91	&	79.91	&	79.28	&	81.58	&	81.43  \\
    \cmidrule(lr){2-16}

    & {\bf TFS w/ PT}  & 78.85	&	78.36	&	80.54	&	80.33	&	80.98	&	80.70	&	79.75	&	79.23	&	80.08	&	79.69	&	80.10	&	79.81	&	80.89	&	80.64  \\

    & {\bf TFS w/ LP} & 87.57	&	87.49	&	87.82	&	87.60	&	87.57	&	87.45	&	87.68	&	87.61	&	87.54	&	87.42	&	86.92	&	86.86	&	87.41	&	87.34  \\

    & {\bf TFS w/ FT} & 82.83	&	81.74	&	84.55	&	84.24	&	85.06	&	84.67	&	83.73	&	83.02	&	84.71	&	84.14	&	84.41	&	84.09	&	85.17	&	84.91  \\

    & {\bf TFS w/ CT} & 85.17	&	84.57	&	83.10	&	82.60	&	83.57	&	83.12	&	84.22	&	83.86	&	85.15	&	84.81	&	84.74	&	84.43	&	85.53	&	85.17  \\

\bottomrule

\end{tabular}
\begin{tabular}{llccccccccccccccc}
\toprule
    &
    & \multicolumn{2}{c}{Round 0} 
    & \multicolumn{2}{c}{Round 1} 
    & \multicolumn{2}{c}{Round 2} 
    & \multicolumn{2}{c}{Round 3}  
    & \multicolumn{2}{c}{Round 4} 
    & \multicolumn{2}{c}{Round 5}
    & \multicolumn{2}{c}{Round 6}
    \\

    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16}

    \textbf{Dataset} &  \textbf{Method} & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 \\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 

      & Random & 11.58	&	10.39	&	18.29	&	16.45	&	22.28	&	20.56	&	26.36	&	24.86	&	29.49	&	28.29	&	32.46	&	31.20	&	33.63	&	32.65 \\
    %\midrule
      & Entropy~\cite{holub2008entropy} & 11.58	&	10.39	&	17.70	&	15.44	&	21.85	&	19.81	&	24.85	&	23.52	&	28.70	&	27.60	&	30.13	&	28.92	&	32.83	&	32.44 \\
      & CoreSet~\cite{sener2018coreset} & 11.58	&	10.39	&	16.93	&	14.81	&	20.78	&	18.33	&	24.24	&	22.39	&	28.09	&	26.38	&	30.89	&	29.31	&	32.13	&	30.56 \\
      \textbf{Semi-Aves}    & BADGE~\cite{Ash2020Badge} & 11.58	&	10.39	&	17.44	&	15.18	&	22.25	&	20.28	&	26.03	&	24.14	&	27.94	&	26.62	&	32.13	&	30.82	&	32.90	&	32.01 \\
      & PCB + BADGE~\cite{bang2024active} & 11.58	&	10.39	&	18.54	&	16.41	&	24.05	&	21.82	&	27.98	&	26.76	&	29.95	&	28.66	&	33.09	&	32.47	&	34.86	&	34.32 \\
      & ALFA-Mix~\cite{alfamix} & 11.58	&	10.39	&	19.88	&	17.59	&	23.80	&	21.46	&	26.10	&	24.18	&	29.36	&	28.05	&	31.89	&	30.77	&	33.46	&	32.52 \\
      & LoGo~\cite{kim2023re} & 11.58	&	10.39	&	17.55	&	15.66	&	22.76	&	20.71	&	26.66	&	24.33	&	28.45	&	26.75	&	31.18	&	29.38	&	32.81	&	31.42 \\
    \midrule
    & Random & 12.81	&	11.45	&	15.54	&	14.43	&	21.96	&	19.78	&	23.58	&	22.29	&	25.50	&	24.28	&	26.76	&	25.99	&	28.65	&	28.18 \\
    & Entropy~\cite{holub2008entropy}  & 12.81	&	11.45	&	15.90	&	15.06	&	18.21	&	18.30	&	19.68	&	18.77	&	20.25	&	19.90	&	21.63	&	20.97	&	24.18	&	23.44 \\
    & CoreSet~\cite{sener2018coreset} & 12.81	&	11.45	&	15.42	&	14.04	&	16.47	&	15.88	&	17.22	&	16.35	&	20.73	&	19.98	&	21.93	&	21.23	&	22.23	&	21.26 \\
    \textbf{Aircraft} & BADGE~\cite{Ash2020Badge} & 12.81	&	11.45	&	16.14	&	14.61	&	19.80	&	18.81	&	23.34	&	22.98	&	24.57	&	23.63	&	25.02	&	24.98	&	26.85	&	26.76 \\
    & PCB + BADGE~\cite{bang2024active} & 12.81	&	11.45	&	15.99	&	14.43	&	19.74	&	18.00	&	21.87	&	20.77	&	23.91	&	23.75	&	25.77	&	25.56	&	27.72	&	27.47 \\
    & ALFA-Mix~\cite{alfamix} & 12.81	&	11.45	&	19.77	&	19.23	&	20.82	&	19.51	&	23.40	&	22.72	&	25.62	&	25.40	&	26.79	&	26.21	&	28.65	&	28.35 \\
    & LoGo~\cite{kim2023re} & 12.81	&	11.45	&	16.65	&	15.82	&	19.44	&	18.64	&	22.35	&	21.20	&	23.64	&	22.13	&	24.93	&	23.94	&	26.67	&	26.08 \\
    \midrule
    & Random & 49.17	&	46.99	&	59.35	&	56.83	&	64.18	&	62.19	&	69.83	&	68.47	&	72.71	&	71.55	&	75.48	&	74.86	&	76.37	&	75.64 \\
    & Entropy~\cite{holub2008entropy} & 49.17	&	46.99	&	58.05	&	56.14	&	63.62	&	62.09	&	69.13	&	68.10	&	71.57	&	70.44	&	74.28	&	73.37	&	77.09	&	76.57 \\
    & CoreSet~\cite{sener2018coreset}  & 49.17	&	46.99	&	58.91	&	56.46	&	62.72	&	61.01	&	67.69	&	66.13	&	71.65	&	70.41	&	74.02	&	72.96	&	75.60	&	74.89 \\
    \textbf{Stanford Cars} & BADGE~\cite{Ash2020Badge}  & 49.17	&	46.99	&	58.08	&	56.15	&	64.90	&	63.63	&	69.06	&	68.05	&	71.89	&	71.28	&	75.33	&	74.81	&	77.99	&	77.56 \\
    & PCB + BADGE~\cite{bang2024active} & 49.17	&	46.99	&	58.51	&	56.68	&	64.21	&	62.47	&	70.05	&	69.23	&	72.64	&	71.97	&	76.22	&	75.62	&	77.85	&	77.34 \\
    & ALFA-Mix~\cite{alfamix}   & 49.17	&	46.99	&	61.83	&	59.23	&	67.94	&	65.91	&	71.71	&	70.29	&	73.81	&	72.97	&	76.09	&	75.19	&	77.20	&	76.58 \\
    & LoGo~\cite{kim2023re}  & 49.17	&	46.99	&	60.24	&	58.54	&	64.73	&	63.15	&	69.79	&	68.61	&	73.42	&	72.57	&	76.71	&	76.16	&	77.24	&	76.90 \\ 
    \midrule
    & Random & 43.36	&	41.20	&	47.86	&	45.87	&	55.36	&	53.66	&	57.66	&	56.27	&	59.47	&	58.54	&	62.02	&	61.40	&	62.26	&	61.73 \\

    & Entropy~\cite{holub2008entropy} & 43.36	&	41.20	&	47.65	&	45.11	&	48.72	&	47.36	&	51.62	&	50.49	&	53.56	&	52.78	&	57.14	&	56.61	&	57.84	&	57.06 \\
    & CoreSet~\cite{sener2018coreset}  & 43.36	&	41.20	&	47.66	&	45.50	&	47.36	&	45.30	&	47.93	&	45.24	&	49.67	&	47.98	&	51.17	&	49.65	&	52.93	&	51.98 \\
    \textbf{Food101} & BADGE~\cite{Ash2020Badge}  & 43.36	&	41.20	&	51.58	&	50.08	&	54.72	&	54.07	&	57.02	&	56.90	&	58.99	&	58.59	&	60.62	&	60.73	&	61.95	&	62.31 \\
    &  PCB + BADGE~\cite{bang2024active}  & 43.36	&	41.20	&	49.98	&	48.23	&	53.66	&	52.63	&	57.12	&	56.22	&	61.09	&	60.62	&	62.50	&	62.34	&	63.91	&	63.59 \\
    & ALFA-Mix~\cite{alfamix}  & 43.36	&	41.20	&	56.65	&	55.23	&	60.38	&	59.41	&	63.47	&	63.05	&	64.11	&	63.53	&	65.07	&	64.65	&	66.06	&	65.50 \\
    & LoGo~\cite{kim2023re}  & 43.36	&	41.20	&	50.58	&	49.05	&	53.76	&	52.26	&	59.26	&	58.56	&	59.24	&	58.60	&	61.91	&	61.53	&	62.99	&	63.05 \\
    \midrule
    & Random & 58.57	&	56.07	&	64.16	&	61.60	&	68.17	&	67.50	&	71.16	&	70.50	&	75.77	&	75.44	&	74.22	&	73.66	&	75.96	&	75.34 \\
    & Entropy~\cite{holub2008entropy}  & 58.57	&	56.07	&	63.86	&	63.05	&	66.34	&	64.96	&	68.00	&	67.12	&	71.60	&	70.57	&	74.24	&	73.88	&	73.10	&	72.63 \\
    & CoreSet~\cite{sener2018coreset}  & 58.57	&	56.07	&	60.21	&	57.41	&	66.53	&	65.34	&	68.90	&	67.69	&	65.22	&	63.37	&	72.69	&	71.77	&	73.37	&	72.86 \\
    \textbf{Oxford Pets} & BADGE~\cite{Ash2020Badge}  & 58.57	&	56.07	&	65.14	&	63.91	&	65.06	&	63.81	&	68.30	&	67.40	&	70.05	&	69.55	&	74.38	&	73.46	&	77.81	&	77.56 \\
    & PCB + BADGE~\cite{bang2024active}  & 58.57	&	56.07	&	60.34	&	59.72	&	67.48	&	66.89	&	69.50	&	68.16	&	71.63	&	70.49	&	75.01	&	74.29	&	75.77	&	75.38 \\
    & ALFA-Mix~\cite{alfamix}   & 58.57	&	56.07	&	67.89	&	66.49	&	68.38	&	67.25	&	70.43	&	68.98	&	74.05	&	73.36	&	74.49	&	73.97	&	76.94	&	76.55 \\
    & LoGo~\cite{kim2023re}  & 58.57	&	56.07	&	63.70	&	62.40	&	65.06	&	63.93	&	68.17	&	67.33	&	71.27	&	70.95	&	78.60	&	78.47	&	76.53	&	76.32 \\
    \bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccccc}
\toprule
    &
    & \multicolumn{2}{c}{Round 0} 
    & \multicolumn{2}{c}{Round 1} 
    & \multicolumn{2}{c}{Round 2} 
    & \multicolumn{2}{c}{Round 3}  
    & \multicolumn{2}{c}{Round 4} 
    & \multicolumn{2}{c}{Round 5}
    & \multicolumn{2}{c}{Round 6}
    \\

    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16}

    \textbf{Dataset} &  \textbf{Method} & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 \\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 

      & Random & 11.79	&	10.20	&	18.33	&	16.14	&	23.08	&	20.80	&	26.36	&	24.62	&	28.49	&	26.59	&	31.46	&	29.86	&	33.03	&	31.87 \\
    %\midrule
      & Entropy~\cite{holub2008entropy} & 11.79	&	10.20	&	16.91	&	15.16	&	21.60	&	19.36	&	24.75	&	23.17	&	28.01	&	26.60	&	31.13	&	29.80	&	33.06	&	32.72 \\
      & CoreSet~\cite{sener2018coreset} & 11.79	&	10.20	&	16.81	&	15.16	&	20.98	&	18.42	&	23.63	&	21.29	&	28.01	&	25.52	&	30.96	&	29.55	&	31.76	&	30.57 \\
      \textbf{Semi-Aves}    & BADGE~\cite{Ash2020Badge} & 11.79	&	10.20	&	16.71	&	14.93	&	21.69	&	19.25	&	25.34	&	23.64	&	27.44	&	25.64	&	31.15	&	30.38	&	32.99	&	32.16 \\
      & PCB + BADGE~\cite{bang2024active} & 11.79	&	10.20	&	16.55	&	14.95	&	21.88	&	20.10	&	25.20	&	24.06	&	28.75	&	27.23	&	30.76	&	29.41	&	33.55	&	32.40 \\
      & ALFA-Mix~\cite{alfamix} & 11.79	&	10.20	&	18.33	&	16.06	&	24.30	&	21.50	&	27.28	&	25.35	&	29.60	&	28.11	&	32.69	&	31.79	&	33.05	&	31.98 \\
      & LoGo~\cite{kim2023re} & 11.79	&	10.20	&	17.60	&	15.21	&	21.91	&	19.35	&	24.74	&	22.41	&	27.56	&	25.22	&	30.33	&	27.91	&	32.13	&	29.73 \\
    \midrule
    & Random & 16.32	&	14.89	&	16.47	&	14.66	&	21.45	&	20.39	&	24.09	&	22.78	&	28.38	&	27.58	&	27.15	&	26.45	&	28.86	&	29.16 \\
    & Entropy~\cite{holub2008entropy}  & 16.32	&	14.89	&	15.48	&	13.91	&	17.97	&	15.92	&	19.86	&	18.71	&	20.19	&	19.77	&	22.32	&	20.87	&	22.86	&	21.78 \\
    & CoreSet~\cite{sener2018coreset} & 16.32	&	14.89	&	16.98	&	15.88	&	18.63	&	17.69	&	19.95	&	18.97	&	19.65	&	19.14	&	21.21	&	20.58	&	22.71	&	22.62 \\
    \textbf{Aircraft} & BADGE~\cite{Ash2020Badge} & 16.32	&	14.89	&	16.92	&	15.84	&	20.67	&	19.59	&	21.57	&	20.59	&	23.22	&	22.57	&	26.64	&	25.66	&	28.80	&	28.55 \\
    & PCB + BADGE~\cite{bang2024active} & 16.32	&	14.89	&	17.16	&	15.89	&	20.88	&	19.46	&	24.18	&	22.83	&	26.16	&	25.42	&	28.86	&	27.33	&	28.92	&	28.07 \\
    & ALFA-Mix~\cite{alfamix} & 16.32	&	14.89	&	18.36	&	16.71	&	22.80	&	21.36	&	23.31	&	21.97	&	24.69	&	24.11	&	27.03	&	26.86	&	27.51	&	27.36 \\
    & LoGo~\cite{kim2023re} & 16.32	&	14.89	&	18.03	&	17.03	&	20.13	&	19.18	&	22.89	&	21.95	&	23.91	&	22.90	&	25.59	&	24.22	&	26.49	&	25.59 \\
    \midrule
    & Random & 50.03	&	48.10	&	58.16	&	56.10	&	65.69	&	63.96	&	68.56	&	67.59	&	72.78	&	71.81	&	75.04	&	73.96	&	76.45	&	75.87 \\
    & Entropy~\cite{holub2008entropy} & 50.03	&	48.10	&	56.04	&	53.89	&	63.28	&	61.80	&	66.11	&	64.81	&	70.22	&	69.24	&	73.97	&	73.29	&	75.67	&	74.97 \\
    & CoreSet~\cite{sener2018coreset}  & 50.03	&	48.10	&	58.95	&	57.38	&	61.72	&	59.65	&	68.28	&	66.86	&	71.04	&	69.98	&	71.50	&	70.64	&	75.29	&	74.15 \\
    \textbf{Stanford Cars} & BADGE~\cite{Ash2020Badge}  & 50.03	&	48.10	&	57.33	&	55.45	&	63.60	&	61.97	&	69.51	&	68.56	&	73.08	&	72.24	&	76.17	&	75.70	&	78.91	&	78.67 \\
    & PCB + BADGE~\cite{bang2024active} & 50.03	&	48.10	&	58.15	&	56.08	&	64.94	&	63.17	&	70.50	&	69.79	&	74.44	&	74.10	&	76.51	&	76.08	&	78.17	&	78.06 \\
    & ALFA-Mix~\cite{alfamix}   & 50.03	&	48.10	&	61.42	&	58.93	&	66.67	&	65.18	&	69.42	&	68.27	&	72.38	&	71.53	&	75.56	&	75.16	&	76.88	&	76.55 \\
    & LoGo~\cite{kim2023re}  & 50.03	&	48.10	&	56.30	&	53.98	&	65.39	&	64.12	&	68.66	&	67.64	&	73.31	&	72.52	&	76.05	&	75.29	&	76.50	&	75.82 \\ 
    \midrule
    & Random & 42.99	&	41.43	&	51.67	&	49.59	&	55.55	&	54.33	&	58.17	&	56.61	&	60.13	&	59.31	&	62.58	&	61.73	&	62.51	&	61.93 \\

    & Entropy~\cite{holub2008entropy} & 42.99	&	41.43	&	48.66	&	47.06	&	52.63	&	51.73	&	56.37	&	56.32	&	55.61	&	55.26	&	57.24	&	57.02	&	58.69	&	58.59 \\
    & CoreSet~\cite{sener2018coreset}  & 42.99	&	41.43	&	46.77	&	44.92	&	47.74	&	45.61	&	48.82	&	47.35	&	48.45	&	47.04	&	50.72	&	49.14	&	52.84	&	51.23 \\
    \textbf{Food101} & BADGE~\cite{Ash2020Badge}  & 42.99	&	41.43	&	46.64	&	45.49	&	51.77	&	50.12	&	56.14	&	56.05	&	59.09	&	58.81	&	60.13	&	59.92	&	62.01	&	61.96 \\
    &  PCB + BADGE~\cite{bang2024active}  & 42.99	&	41.43	&	50.33	&	49.29	&	56.04	&	55.32	&	56.85	&	56.57	&	60.17	&	60.12	&	62.30	&	61.95	&	63.15	&	63.00 \\
    & ALFA-Mix~\cite{alfamix}  & 42.99	&	41.43	&	59.04	&	58.26	&	60.44	&	59.83	&	63.27	&	62.73	&	64.66	&	64.53	&	64.77	&	64.73	&	66.91	&	66.39 \\
    & LoGo~\cite{kim2023re}  & 42.99	&	41.43	&	51.65	&	51.06	&	54.35	&	53.75	&	57.52	&	56.80	&	60.67	&	60.33	&	62.32	&	62.26	&	63.74	&	63.84 \\
    \midrule
    & Random & 62.17	&	59.52	&	60.04	&	56.01	&	65.06	&	63.25	&	65.96	&	64.29	&	72.85	&	71.52	&	75.06	&	73.75	&	76.32	&	75.44 \\
    & Entropy~\cite{holub2008entropy}  & 62.17	&	59.52	&	59.31	&	56.62	&	61.90	&	60.07	&	62.06	&	60.47	&	66.69	&	64.88	&	69.50	&	67.79	&	74.95	&	74.44 \\
    & CoreSet~\cite{sener2018coreset}  & 62.17	&	59.52	&	61.54	&	58.23	&	69.31	&	67.23	&	66.88	&	63.64	&	69.77	&	68.22	&	72.64	&	71.37	&	74.35	&	73.19 \\
    \textbf{Oxford Pets} & BADGE~\cite{Ash2020Badge}  & 62.17	&	59.52	&	62.47	&	59.40	&	66.91	&	65.34	&	67.92	&	66.38	&	75.22	&	75.02	&	74.71	&	74.41	&	78.11	&	77.80 \\
    & PCB + BADGE~\cite{bang2024active}  & 62.17	&	59.52	&	68.85	&	67.98	&	70.95	&	69.01	&	71.74	&	69.64	&	73.83	&	73.13	&	78.55	&	78.24	&	76.81	&	76.67 \\
    & ALFA-Mix~\cite{alfamix}   & 62.17	&	59.52	&	64.30	&	60.85	&	67.62	&	64.29	&	70.05	&	67.03	&	70.56	&	68.87	&	70.62	&	68.69	&	74.13	&	73.11 \\
    & LoGo~\cite{kim2023re}  & 62.17	&	59.52	&	60.89	&	58.27	&	69.69	&	68.47	&	71.30	&	70.52	&	71.05	&	70.22	&	75.31	&	74.61	&	75.47	&	74.90 \\
    \bottomrule
\end{tabular}
\begin{tabular}{llccccccccccccccc}
\toprule
    &
    & \multicolumn{2}{c}{Round 0} 
    & \multicolumn{2}{c}{Round 1} 
    & \multicolumn{2}{c}{Round 2} 
    & \multicolumn{2}{c}{Round 3}  
    & \multicolumn{2}{c}{Round 4} 
    & \multicolumn{2}{c}{Round 5}
    & \multicolumn{2}{c}{Round 6}
    \\

    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16}

    \textbf{Dataset} &  \textbf{Method} & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1  & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 & Acc & Macro F1 \\
    \cmidrule(lr){1-1}
    \cmidrule(lr){2-2}
    \cmidrule(lr){3-4} 
    \cmidrule(lr){5-6}
    \cmidrule(lr){7-8} 
    \cmidrule(lr){9-10} 
    \cmidrule(lr){11-12} 
    \cmidrule(lr){13-14} 
    \cmidrule(lr){15-16} 

      & Random & 11.79	&	10.20	&	18.24	&	16.40	&	22.55	&	20.01	&	25.40	&	23.87	&	28.48	&	26.76	&	31.15	&	29.56	&	33.38	&	32.32 \\
    %\midrule
      & Entropy~\cite{holub2008entropy} & 11.79	&	10.20	&	18.13	&	15.98	&	21.95	&	20.42	&	25.48	&	24.06	&	29.19	&	28.33	&	31.40	&	30.67	&	33.05	&	32.46  \\
      & CoreSet~\cite{sener2018coreset} & 11.79	&	10.20	&	16.59	&	14.51	&	20.75	&	18.97	&	23.84	&	21.94	&	28.13	&	26.38	&	31.68	&	30.22	&	33.70	&	32.04  \\
      \textbf{Semi-Aves}    & BADGE~\cite{Ash2020Badge} & 11.79	&	10.20	&	18.86	&	15.73	&	22.74	&	20.99	&	26.95	&	25.20	&	29.60	&	28.27	&	32.60	&	32.02	&	35.14	&	34.48 \\
      & PCB + BADGE~\cite{bang2024active} & 11.79	&	10.20	&	18.59	&	16.82	&	22.64	&	20.78	&	26.86	&	25.69	&	29.36	&	27.96	&	32.15	&	31.19	&	34.45	&	33.72 \\
      & ALFA-Mix~\cite{alfamix} & 11.79	&	10.20	&	19.39	&	16.89	&	23.75	&	21.44	&	27.05	&	25.37	&	30.65	&	29.25	&	31.58	&	30.47	&	34.35	&	33.11 \\
      & LoGo~\cite{kim2023re} & 11.79	&	10.20	&	17.38	&	15.52	&	23.20	&	21.20	&	26.75	&	25.17	&	28.83	&	27.35	&	30.81	&	29.41	&	32.65	&	31.10 \\
    \midrule
    & Random & 13.80	&	12.69	&	16.14	&	14.97	&	20.19	&	18.31	&	21.54	&	20.89	&	23.10	&	22.21	&	25.77	&	25.95	&	27.03	&	26.38 \\
    & Entropy~\cite{holub2008entropy}  & 13.80	&	12.69	&	15.45	&	14.47	&	20.07	&	18.59	&	20.19	&	19.78	&	22.17	&	21.89	&	21.33	&	20.62	&	24.15	&	23.48 \\
    & CoreSet~\cite{sener2018coreset} & 13.80	&	12.69	&	16.14	&	15.12	&	18.45	&	17.52	&	20.22	&	19.58	&	21.12	&	20.49	&	21.27	&	20.63	&	22.35	&	21.87 \\
    \textbf{Aircraft} & BADGE~\cite{Ash2020Badge} & 13.80	&	12.69	&	16.68	&	15.16	&	20.19	&	18.22	&	23.37	&	22.73	&	24.87	&	24.07	&	26.61	&	25.84	&	29.49	&	28.37 \\
    & PCB + BADGE~\cite{bang2024active} & 13.80	&	12.69	&	17.07	&	15.86	&	19.50	&	18.34	&	22.23	&	21.46	&	24.33	&	23.37	&	26.55	&	26.20	&	27.90	&	27.36 \\
    & ALFA-Mix~\cite{alfamix} & 13.80	&	12.69	&	18.24	&	17.12	&	21.48	&	20.52	&	24.63	&	24.03	&	25.29	&	24.50	&	27.96	&	27.21	&	29.49	&	28.33 \\
    & LoGo~\cite{kim2023re} & 13.80	&	12.69	&	17.25	&	16.14	&	19.80	&	18.71	&	20.64	&	19.94	&	22.53	&	21.51	&	25.56	&	24.16	&	26.46	&	25.67 \\
    \midrule
    & Random & 50.13	&	47.60	&	57.85	&	55.38	&	62.70	&	61.07	&	68.81	&	67.92	&	72.45	&	71.67	&	73.55	&	72.69	&	75.91	&	75.26 \\
    & Entropy~\cite{holub2008entropy} & 50.13	&	47.60	&	55.89	&	53.79	&	63.89	&	62.08	&	68.00	&	67.08	&	71.00	&	70.07	&	74.29	&	73.27	&	76.55	&	75.67 \\
    & CoreSet~\cite{sener2018coreset}  & 50.13	&	47.60	&	56.75	&	54.03	&	62.11	&	59.89	&	67.59	&	66.14	&	69.84	&	68.34	&	72.14	&	71.25	&	74.72	&	73.53 \\
    \textbf{Stanford Cars} & BADGE~\cite{Ash2020Badge}  & 50.13	&	47.60	&	57.12	&	54.76	&	64.98	&	64.08	&	69.52	&	68.53	&	73.66	&	72.89	&	76.16	&	75.58	&	78.40	&	78.07 \\
    & PCB + BADGE~\cite{bang2024active} & 50.13	&	47.60	&	54.37	&	51.97	&	62.83	&	61.30	&	68.51	&	67.33	&	71.91	&	71.10	&	74.57	&	74.09	&	78.10	&	77.43 \\
    & ALFA-Mix~\cite{alfamix}   & 50.13	&	47.60	&	60.59	&	57.96	&	67.28	&	65.64	&	70.10	&	69.04	&	73.05	&	72.10	&	74.08	&	73.52	&	76.35	&	75.91  \\
    & LoGo~\cite{kim2023re}  & 50.13	&	47.60	&	59.46	&	57.55	&	64.18	&	62.78	&	69.12	&	68.18	&	72.60	&	71.85	&	74.99	&	74.56	&	77.42	&	77.00 \\ 
    \midrule
    & Random & 44.72	&	42.89	&	45.60	&	43.17	&	51.58	&	49.12	&	57.00	&	55.94	&	61.23	&	60.35	&	60.83	&	60.34	&	62.23	&	61.69 \\

    & Entropy~\cite{holub2008entropy} & 44.72	&	42.89	&	43.89	&	41.36	&	49.51	&	48.30	&	50.36	&	49.56	&	52.83	&	52.36	&	54.68	&	53.81	&	56.85	&	56.33 \\
    & CoreSet~\cite{sener2018coreset}  & 44.72	&	42.89	&	43.44	&	41.81	&	47.33	&	45.15	&	45.96	&	44.17	&	48.51	&	46.82	&	50.19	&	48.46	&	51.16	&	49.80 \\
    \textbf{Food101} & BADGE~\cite{Ash2020Badge}  & 44.72	&	42.89	&	48.98	&	46.14	&	53.12	&	52.31	&	56.75	&	56.48	&	57.58	&	57.03	&	59.29	&	59.08	&	61.14	&	61.44 \\
    &  PCB + BADGE~\cite{bang2024active}  & 44.72	&	42.89	&	47.10	&	45.67	&	52.47	&	51.40	&	56.37	&	55.59	&	56.21	&	55.37	&	60.43	&	59.97	&	62.61	&	62.34 \\
    & ALFA-Mix~\cite{alfamix}  & 44.72	&	42.89	&	55.88	&	55.22	&	60.11	&	59.83	&	63.56	&	63.15	&	63.72	&	63.73	&	66.07	&	65.73	&	65.97	&	65.62 \\
    & LoGo~\cite{kim2023re}  & 44.72	&	42.89	&	49.31	&	48.19	&	54.29	&	53.47	&	56.21	&	55.26	&	58.77	&	58.72	&	59.86	&	59.87	&	62.41	&	62.52 \\
    \midrule
    & Random & 58.60	&	54.24	&	63.23	&	59.90	&	65.88	&	63.81	&	70.32	&	69.15	&	72.04	&	71.67	&	73.02	&	72.85	&	75.06	&	74.49 \\
    & Entropy~\cite{holub2008entropy}  & 58.60	&	54.24	&	59.85	&	57.79	&	59.91	&	57.81	&	60.13	&	57.74	&	65.09	&	63.53	&	71.82	&	71.61	&	72.80	&	72.76 \\
    & CoreSet~\cite{sener2018coreset}  & 58.60	&	54.24	&	61.00	&	58.73	&	63.53	&	60.63	&	65.03	&	63.25	&	68.17	&	66.34	&	71.08	&	69.91	&	71.03	&	69.65 \\
    \textbf{Oxford Pets} & BADGE~\cite{Ash2020Badge}  & 58.60	&	54.24	&	58.63	&	56.68	&	62.20	&	59.12	&	73.86	&	73.69	&	73.94	&	73.43	&	75.72	&	75.54	&	78.44	&	78.54 \\
    & PCB + BADGE~\cite{bang2024active}  & 58.60	&	54.24	&	63.61	&	60.96	&	69.61	&	67.57	&	72.42	&	70.94	&	75.55	&	75.04	&	75.06	&	74.91	&	75.72	&	75.46 \\
    & ALFA-Mix~\cite{alfamix}   & 58.60	&	54.24	&	70.78	&	68.98	&	71.27	&	69.86	&	72.96	&	70.82	&	73.48	&	71.88	&	76.61	&	75.82	&	76.61	&	76.33 \\
    & LoGo~\cite{kim2023re}  & 58.60	&	54.24	&	65.60	&	64.00	&	68.41	&	66.37	&	72.77	&	72.35	&	72.74	&	71.89	&	74.00	&	73.13	&	73.54	&	72.84 \\
    \bottomrule
\end{tabular}
